Theoretical investigation of superconductivity in trilayer square-planar nickelates

The discovery of superconductivity in Sr-doped NdNiO$_{2}$ is a crucial breakthrough in the long pursuit for nickel oxide materials with electronic and magnetic properties similar to those of the cuprates. NdNiO$_2$ is the infinite-layer member of a family of square-planar nickelates with general chemical formula R$_{n+1}$Ni$_n$O$_{2n+2}$ (R = La, Pr, Nd, $n= 2, 3, ... \infty$). In this letter, we investigate superconductivity in the trilayer member of this series (R$_4$Ni$_3$O$_8$) using a combination of first-principles and $t-J$ model calculations. R$_4$Ni$_3$O$_8$ compounds resemble cuprates more than RNiO$_2$ materials in that only Ni-$d_{x^{2}-y^{2}}$ bands cross the Fermi level, they exhibit a largely reduced charge transfer energy, and as a consequence superexchange interactions are significantly enhanced. We find that the superconducting instability in doped R$_4$Ni$_3$O$_8$ compounds is considerably stronger with a maximum gap about four times larger than that in Sr$_{0.2}$Nd$_{0.8}$NiO$_2$.

==> Fig_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(539,3168){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(539,3590){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(539,4012){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(539,4435){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(539,4857){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(539,5279){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(539,5701){\makebox(0,0)[r]{\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(576,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1217,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1857,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2498,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3139,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4420,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5060,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5701,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(935,4941){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(4612,5384){\makebox(0,0){\strut{}CeR$_{3}$Ni$_{3}$O$_{8}~\left(d^{9} \right)$}}%
      \csname LTb\endcsname%%
      \put(1665,5384){\makebox(0,0){\strut{}R$_{4}$Ni$_{3}$O$_{8}~\left(d^{8.67}\right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(99,4434){\rotatebox{-270}{\makebox(0,0){\strut{}$\left| \Delta_{d_{x^{2}-y^{2}}, \alpha }\right|~\left[\text{meV}\right]$}}}%
      \csname LTb\endcsname%%
      \put(3138,5662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3138,5701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5325,4790){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5313,4671){\makebox(0,0)[l]{\strut{}Ni 1}}%
      \csname LTb\endcsname%%
      \put(5313,4434){\makebox(0,0)[l]{\strut{}Ni 2}}%
      \csname LTb\endcsname%%
      \put(5313,4197){\makebox(0,0)[l]{\strut{}Ni 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(539,432){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(539,892){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(539,1351){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(539,1811){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(539,2271){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(539,2730){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(576,238){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(1217,238){\makebox(0,0){\strut{}$-0.3$}}%
      \csname LTb\endcsname%%
      \put(1857,238){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2498,238){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(3139,238){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3779,238){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4420,238){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(5060,238){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(5701,238){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(935,2347){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(99,1799){\rotatebox{-270}{\makebox(0,0){\strut{}$\left| \Delta_{d_{x^{2} -y^{2}}}\right|~\left[\text{meV}\right]$}}}%
      \csname LTb\endcsname%%
      \put(3138,4){\makebox(0,0){\strut{}$\delta$}}%
      \csname LTb\endcsname%%
      \put(3138,3128){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3138,3167){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5343,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5350,1918){\makebox(0,0)[l]{\strut{}438}}%
      \csname LTb\endcsname%%
      \put(5350,1681){\makebox(0,0)[l]{\strut{}112}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig_1_Dlt_Amp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig_1_SM_Trly_K_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(539,576){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(539,1857){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(539,3139){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(539,4420){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(539,5701){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(576,382){\makebox(0,0){\strut{}$-0.3$}}%
      \csname LTb\endcsname%%
      \put(1430,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2284,382){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(3139,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3993,382){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4847,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(5701,382){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(62,3138){\rotatebox{-270}{\makebox(0,0){\strut{}Amplitude}}}%
      \csname LTb\endcsname%%
      \put(3138,148){\makebox(0,0){\strut{}$\delta$}}%
      \csname LTb\endcsname%%
      \put(3138,5662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3138,5701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5260,3494){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5183,3375){\makebox(0,0)[l]{\strut{}$\chi_{\text{Intra}}$}}%
      \csname LTb\endcsname%%
      \put(5183,3138){\makebox(0,0)[l]{\strut{}$\chi_{\text{Inter}}$}}%
      \csname LTb\endcsname%%
      \put(5183,2901){\makebox(0,0)[l]{\strut{}$\Delta_{d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig_1_SM_Trly_K}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(539,3456){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(539,3905){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(539,4354){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(539,4803){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(539,5252){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(539,5701){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(576,3262){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1601,3262){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(2626,3262){\makebox(0,0){\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(3651,3262){\makebox(0,0){\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(4676,3262){\makebox(0,0){\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(5701,3262){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1037,5028){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(99,4578){\rotatebox{-270}{\makebox(0,0){\strut{}$k_{B} T_{c}~\left[\text{meV}\right]$}}}%
      \csname LTb\endcsname%%
      \put(3138,3028){\makebox(0,0){\strut{}$\delta$}}%
      \csname LTb\endcsname%%
      \put(3138,5662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3138,5701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5112,5552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4887,5433){\makebox(0,0)[l]{\strut{}$k_{B} T_{Boson}$}}%
      \csname LTb\endcsname%%
      \put(4887,5196){\makebox(0,0)[l]{\strut{}$k_{B} T_{BCS}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(539,432){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(539,921){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(539,1411){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(539,1900){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(539,2390){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(539,2879){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(576,238){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1857,238){\makebox(0,0){\strut{}$0.005$}}%
      \csname LTb\endcsname%%
      \put(3139,238){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(4420,238){\makebox(0,0){\strut{}$0.015$}}%
      \csname LTb\endcsname%%
      \put(5701,238){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(1037,677){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(99,1655){\rotatebox{-270}{\makebox(0,0){\strut{}$k_{B} T_{c}~\left[\text{meV}\right]$}}}%
      \csname LTb\endcsname%%
      \put(3138,4){\makebox(0,0){\strut{}$\delta$}}%
      \csname LTb\endcsname%%
      \put(3138,2840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3138,2879){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig_2_Trly_Tc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig_2_SM_Inly_K_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(539,576){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(539,1857){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(539,3139){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(539,4420){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(539,5701){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(576,382){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(1089,382){\makebox(0,0){\strut{}$-0.08$}}%
      \csname LTb\endcsname%%
      \put(1601,382){\makebox(0,0){\strut{}$-0.06$}}%
      \csname LTb\endcsname%%
      \put(2114,382){\makebox(0,0){\strut{}$-0.04$}}%
      \csname LTb\endcsname%%
      \put(2626,382){\makebox(0,0){\strut{}$-0.02$}}%
      \csname LTb\endcsname%%
      \put(3139,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3651,382){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(4164,382){\makebox(0,0){\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(4676,382){\makebox(0,0){\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(5189,382){\makebox(0,0){\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(5701,382){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(62,3138){\rotatebox{-270}{\makebox(0,0){\strut{}Amplitude}}}%
      \csname LTb\endcsname%%
      \put(3138,148){\makebox(0,0){\strut{}$\delta$}}%
      \csname LTb\endcsname%%
      \put(3138,5662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3138,5701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5260,3494){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5183,3375){\makebox(0,0)[l]{\strut{}$\chi_{\text{Intra}}$}}%
      \csname LTb\endcsname%%
      \put(5183,3138){\makebox(0,0)[l]{\strut{}$\chi_{\text{z}}$}}%
      \csname LTb\endcsname%%
      \put(5183,2901){\makebox(0,0)[l]{\strut{}$\Delta_{d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig_2_SM_Inly_K}}%
    \gplfronttext
  \end{picture}%
\endgroup

